Fluid Dynamics Network: Topology-Agnostic 4D Reconstruction via Fluid Dynamics Priors

Representing 3D surfaces as level sets of continuous functions over $\mathbb{R}^3$ is the common denominator of neural implicit representations, which recently enabled remarkable progress in geometric deep learning and computer vision tasks. In order to represent 3D motion within this framework, it is often assumed (either explicitly or implicitly) that the transformations which a surface may undergo are homeomorphic: this is not necessarily true, for instance, in the case of fluid dynamics. In order to represent more general classes of deformations, we propose to apply this theoretical framework as regularizers for the optimization of simple 4D implicit functions (such as signed distance fields). We show that our representation is capable of capturing both homeomorphic and topology-changing deformations, while also defining correspondences over the continuously-reconstructed surfaces.

==> imgs/ball-siren-compare/figure.tex <==
\centering
% \includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/gt-001.png}%
\begin{overpic}[width=0.33\columnwidth]{imgs/ball-siren-compare/gt-001.png}
\put(0, 35) {$\substack{\text{{\normalsize ground}}\\\text{{\normalsize truth}}}$}
\end{overpic}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/gt-002.png}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/gt-003.png}
% \includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/siren-001.png}%
\begin{overpic}[width=0.33\columnwidth]{imgs/ball-siren-compare/siren-001.png}
\put(4, 35) {Siren}
\end{overpic}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/siren-002.png}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/siren-003.png}
% \includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/mlp-001.png}%
\begin{overpic}[width=0.33\columnwidth]{imgs/ball-siren-compare/mlp-001.png}
\put(6, 35) {MLP}
\end{overpic}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/mlp-002.png}%
\includegraphics[width=.33\columnwidth]{imgs/ball-siren-compare/mlp-003.png}
\caption{Frames from a simulation obtained using the Siren networks (middle) compared with Softplus-activated MLPs (bottom). The former is able capture higher frequency details, producing surface displacements typical of moving fluids, and better matching the reference simulation (top).}
\label{fig:fluid-siren-vs-prev}

==> imgs/cold-gas-obstacles/figure.tex <==
\centering
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-000.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-080.png}
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-mesh-000.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-mesh-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/gt-mesh-080.png}
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-000.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-080.png}
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-mesh-000.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-mesh-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/cold-gas-obstacles/sim-mesh-080.png}
\caption{The simulation of a cold gas in a scene containing obstacles (1st row) and the geometry surrounding the volume (2nd row), compared with the reconstruction obtained with our framework (3rd row) and the reconstructed mesh (4th row). Our method is able to capture the complex behaviour of the gas moving around the obstacles in the scene.}
\label{fig:obstacles-reconstruction}

==> imgs/dfaust-reconstruction/figure.tex <==
\centering
\includegraphics[width=\columnwidth, trim=10 120 10 120, clip]{imgs/dfaust-reconstruction/dfaust_anim_t0.png}
\includegraphics[width=\columnwidth, trim=10 120 10 120, clip]{imgs/dfaust-reconstruction/dfaust_anim_t1.png}
\includegraphics[width=\columnwidth, trim=10 120 10 120, clip]{imgs/dfaust-reconstruction/dfaust_anim_t2.png}
\caption{An animation from the D-FAUST dataset (right) compared with the reconstruction obtained with our model (left). The colormap shows the preservation of correspondences established by the velocity function along the deformation.}
\label{fig:dfaust-reconstruction}

==> imgs/fluid-dfaust-examples/figure.tex <==
\centering
\includegraphics[width=0.33\columnwidth]{imgs/fluid-dfaust-examples/pouring-000.png}%
\includegraphics[width=0.33\columnwidth]{imgs/fluid-dfaust-examples/pouring-001.png}%
\includegraphics[width=0.33\columnwidth]{imgs/fluid-dfaust-examples/pouring-002.png}
\includegraphics[width=0.32\columnwidth]{imgs/fluid-dfaust-examples/run_t0.png}
\includegraphics[width=0.32\columnwidth]{imgs/fluid-dfaust-examples/run_t1.png}
\includegraphics[width=0.32\columnwidth]{imgs/fluid-dfaust-examples/run_t2.png}
\captionof{figure}{Our neural implicit representation can infer the dynamics of complex fluid simulation scenes (left) and simpler human body animations (right) with a unified formulation, while defining correspondences among the reconstructed surfaces.}
\label{fig:scenes-geometry-vecfield}

==> imgs/non-homeo-matching/figure.tex <==
\centering
\includegraphics[width=\columnwidth, trim=100 175 100 200, clip]{imgs/non-homeo-matching/imgs/torus_0.png}
\includegraphics[width=\columnwidth, trim=100 50 100 200, clip]{imgs/non-homeo-matching/imgs/torus_1.png}
\includegraphics[width=\columnwidth, trim=100 50 100 200, clip]{imgs/non-homeo-matching/imgs/torus_2.png}
\caption{An example of predicted correspondences under dramatic changes of topology. Despite the absence of semantics in vertex identity, the indicator function is preserved coherently with surface dynamics.}
\label{fig:non-homeo-matching}

==> imgs/torus-water/figure.tex <==
\centering
\includegraphics[width=.33\columnwidth]{imgs/torus-water/frame-000.png}%
\includegraphics[width=.33\columnwidth]{imgs/torus-water/frame-001.png}%
\includegraphics[width=.33\columnwidth]{imgs/torus-water/frame-002.png}
\captionof{figure}{Frames from a simulation reconstructed with our framework. The model is able to capture the drastic topological changes in the deformed geometry.}
\label{fig:fluid-topology-changes}

==> imgs/viscous-vortex/figure.tex <==
\centering
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/gt-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/gt-080.png}%
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/gt-150.png}
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/sim-040.png}%
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/sim-080.png}%
\includegraphics[width=.33\columnwidth]{imgs/viscous-vortex/sim-150.png}
\caption{Real simulation of a swirling fluid (top) compared with the reconstruction obtained with our method (bottom). The fluid dynamics priors given to the model allow for catching the complexity in the deformation.}
\label{fig:fluid-sim-train-compare}
